AdaProj: Adaptively Scaled Angular Margin Subspace Projections for Anomalous Sound Detection with Auxiliary Classification Tasks

The state-of-the-art approach for semi-supervised anomalous sound detection is to first learn an embedding space by using auxiliary classification tasks based on meta information or self-supervised learning and then estimate the distribution of normal data. In this work, AdaProj a novel loss function for training the embedding model is presented. In contrast to commonly used angular margin losses, which project data of each class as close as possible to their corresponding class centers, AdaProj learns to project data onto class-specific subspaces while still ensuring an angular margin between classes. By doing so, the resulting distributions of the embeddings belonging to normal data are not required to be as restrictive as other loss functions allowing a more detailed view on the data. In experiments conducted on the DCASE2022 and DCASE2023 anomalous sound detection datasets, it is shown that using AdaProj to learn an embedding space significantly outperforms other commonly used loss functions.

==> ablation.tikz <==
\begin{tikzpicture}
\begin{axis}[
	axis y line*=left,
    axis x line*=bottom,
    ymin=0.5,
    ymax=0.75,
    xmin=1,
    xmax=128,
    enlarge x limits=0.05,
    legend style={at={(0.5,1.05)},anchor=south,legend columns=2},
    ylabel=harmonic mean of \acp{auc}/\acp{pauc},
    xlabel=subspace dimension $\lvert\mathcal{C}_k\rvert$,
    height=7cm,
    width=16cm,
    %xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14},
    %xticklabels={1,2,3,4,6,8,12,16,24,32,48,64,96,128},
    xticklabel style={align=center},
    yticklabel style={align=center},
    typeset ticklabels with strut,
    xlabel near ticks,
    ylabel near ticks,
    %nodes near coords,  % uncomment to hide numbers in figure
    nodes near coords style={/pgf/number format/.cd,fixed zerofill,precision=2},
    ymajorgrids
]
%\addplot[teal!15!orange!85,mark=triangle,line width=2pt] coordinates
{(1,0.7133)(2,0.7133)(3,0.7108)(4,0.7083)(5,0.7093)(6,0.7063)(7,0.7141)(8,0.7196)(9,0.7182)(10,0.7144)(11,0.7187)(12,0.7107)(13,0.7077)(14,0.7073)};
%\addplot[teal!15!orange!45,mark=diamond,line width=2pt] coordinates {(1,0.5653)(2,0.5701)(3,0.5601)(4,0.5645)(5,0.5663)(6,0.5575)(7,0.5675)(8,0.5674)(9,0.5632)(10,0.5615)(11,0.5699)(12,0.5676)(13,0.5648)(14,0.5555)};
%\addplot[teal!85!blue!85,mark=square,line width=2pt] coordinates {(1,0.6896)(2,0.6886)(3,0.6874)(4,0.6952)(5,0.6909)(6,0.7025)(7,0.6918)(8,0.702)(9,0.6980)(10,0.6979)(11,0.7054)(12,0.7051)(13,0.6976)(14,0.6994)};
%\addplot[teal!85!blue!45,mark=pentagon,line width=2pt] coordinates {(1,0.586)(2,0.5889)(3,0.5938)(4,0.5927)(5,0.5912)(6,0.6004)(7,0.5933)(8,0.5951)(9,0.6006)(10,0.5997)(11,0.6109)(12,0.6026)(13,0.6027)(14,0.6014)};
\addplot[teal!15!orange!85,mark=triangle,line width=2pt] coordinates
{(1,0.7133)(2,0.7133)(3,0.7108)(4,0.7083)(6,0.7093)(8,0.7063)(12,0.7141)(16,0.7196)(20,0.7101)(24,0.7182)(28,0.7115)(32,0.7144)(40,0.7127)(48,0.7187)(56,0.7088)(64,0.7107)(80,0.7030)(96,0.7077)(128,0.7073)};
\addplot[teal!15!orange!45,mark=diamond,line width=2pt] coordinates {(1,0.5653)(2,0.5701)(3,0.5601)(4,0.5645)(6,0.5663)(8,0.5575)(12,0.5675)(16,0.5674)(20,0.5639)(24,0.5632)(28,0.5652)(32,0.5615)(40,0.5624)(48,0.5699)(56,0.5625)(64,0.5676)(80,0.5575)(96,0.5648)(128,0.5555)};
\addplot[teal!85!blue!85,mark=square,line width=2pt] coordinates {(1,0.6896)(2,0.6886)(3,0.6874)(4,0.6952)(6,0.6909)(8,0.7025)(12,0.6918)(16,0.702)(20,0.6949)(24,0.6980)(28,0.7070)(32,0.6979)(40,0.7007)(48,0.7054)(56,0.7028)(64,0.7051)(80,0.7044)(96,0.6976)(128,0.6994)};
\addplot[teal!85!blue!45,mark=pentagon,line width=2pt] coordinates {(1,0.586)(2,0.5889)(3,0.5938)(4,0.5927)(6,0.5912)(8,0.6004)(12,0.5933)(16,0.5951)(20,0.5922)(24,0.6006)(28,0.6030)(32,0.5997)(40,0.5973)(48,0.6109)(56,0.6042)(64,0.6026)(80,0.6041)(96,0.6027)(128,0.6014)};
\legend{\ac{auc} - development set, \ac{pauc} - development set, \ac{auc} - evaluation set, \ac{pauc} - evaluation set}
\end{axis}
\end{tikzpicture}

==> system_structure.tikz <==
\usetikzlibrary{shapes.geometric, arrows, calc, fit}
\tikzset{box/.style={top color=teal!85!blue!85,shade,draw, rectangle, rounded corners, thick, node distance=1cm, minimum width=2.3cm, text centered, minimum height=2em, text width=3cm}}
\tikzset{container/.style={draw, rectangle, dashed, ultra thick, inner sep=0.7em,minimum width=2cm}}
\tikzset{container2/.style={,draw, rectangle, dashed, ultra thick, inner sep=0.7em,minimum width=2cm}}
\tikzset{font={\fontsize{10pt}{10}\selectfont}}
\tikzstyle{arrow} = [thick, ->, >=stealth]
\begin{tikzpicture}
\node(wav)[box,node distance=1.65cm]{raw waveform\\ x\\ $(288000)$};
\node(log_mel)[box,right of=wav, yshift=1.35cm, node distance=4cm]{compute magnitude spectrogram\\ $\lvert$ STFT(x)$\rvert$\\ $(561\times513)$};
\node(cmn)[box,right of=log_mel, node distance=4cm]{apply temporal mean normalization $(561\times513)$};
\node(fft)[box,right of=wav, yshift=-1.35cm, node distance=4cm]{compute magnitude spectrum \\ $\lvert$ DFT(x)$\rvert$\\ ($144000$)};
\node(nnmel)[box,right of=cmn, node distance=4cm]{extract embbeding with neural network for spectrograms\\(256)};
\node(nnfft)[box,right of=fft, node distance=8cm]{extract embbeding with neural network for spectra\\(256)};
\node(concat)[box,right of=nnfft, yshift=1.35cm, node distance=4cm]{concatenate and normalize embeddings\\ (512)};
\node(gmmconcat1)[box,right of=concat, node distance=4cm, yshift=-1.35cm]{evaluate cosine distances with all samples of target domain\\(10)};
\node(gmmconcat2)[box,right of=concat, node distance=4cm, yshift=1.35cm]{evaluate cosine distances with means (k-Means) of source domain\\(32)};
\node(llh)[box,right of=gmmconcat2, node distance=4cm, yshift=-1.35cm]{return minimum of distances as anomaly score\\ (1)};
\begin{scope}[on background layer]
\node[container2, fit=(nnfft)(nnmel)(concat)] (alltrain) {};
\node at (alltrain.south west) [text centered,below right,node distance=0 and 0, align=center,xshift=0.35cm] (alltraintxt) {embedding model: jointly trained to discriminate\\ between machine types and attribute information};
\node[container2, fit=(fft)(log_mel)(cmn)] (frontend) {};
\node at (frontend.south) [text centered,below,node distance=0 and 0, align=center,xshift=0cm] (frontendtxt) {input feature representations};
\node[container2, fit=(gmmconcat1)(gmmconcat2)(llh)] (backend) {};
\node at (backend.south) [text centered,below,node distance=0 and 0, align=center,xshift=0cm] (backendtxt) {computing anomaly scores using only the normal\\ samples of the same machine type as the test samples};
\end{scope}

\draw[arrow](wav.0) [out=0, in=180] to (log_mel.180);
\draw[arrow](log_mel.0) [out=0, in=180] to (cmn.180);
\draw[arrow](cmn.0) [out=0, in=180] to (nnmel.180);
\draw[arrow](wav.0) [out=0, in=180] to (fft.180);
\draw[arrow](fft.0) [out=0, in=180] to (nnfft.180);
\draw[arrow](nnfft.0) [out=0, in=185] to (concat.185);
\draw[arrow](nnmel.0) [out=0, in=175] to (concat.175);
\draw[arrow](concat.0) [out=0, in=180] to (gmmconcat1.180);
\draw[arrow](concat.0) [out=0, in=180] to (gmmconcat2.180);
\draw[arrow](gmmconcat1.0) [out=0, in=185] to (llh.185);
\draw[arrow](gmmconcat2.0) [out=0, in=175] to (llh.175);

\end{tikzpicture}
